A Fast Algorithm for Computing the Deficiency Number of a Mahjong Hand

The tile-based multiplayer game Mahjong is widely played in Asia and has also become increasingly popular worldwide. Face-to-face or online, each player begins with a hand of 13 tiles and players draw and discard tiles in turn until they complete a winning hand. An important notion in Mahjong is the deficiency number (a.k.a. shanten number in Japanese Mahjong) of a hand, which estimates how many tile changes are necessary to complete the hand into a winning hand. The deficiency number plays an essential role in major decision-making tasks such as selecting a tile to discard. This paper proposes a fast algorithm for computing the deficiency number of a Mahjong hand. Compared with the baseline algorithm, the new algorithm is usually 100 times faster and, more importantly, respects the agent's knowledge about available tiles. The algorithm can be used as a basic procedure in all Mahjong variants by both rule-based and machine learning-based Mahjong AI.

==> pic/block2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,444); %set diagram left start at 0, and has height of 444

%Shape: Rectangle [id:dp5784750649236365] 
\draw   (71,63) -- (141,63) -- (141,106) -- (71,106) -- cycle ;
%Shape: Rectangle [id:dp1769384604047215] 
\draw   (70,127) -- (140,127) -- (140,170) -- (70,170) -- cycle ;
%Shape: Rectangle [id:dp5080678739137101] 
\draw   (71,290) -- (141,290) -- (141,333) -- (71,333) -- cycle ;
\draw   (152,70) -- (182,85) -- (152,100) -- (167,85) -- cycle ;
\draw   (153,132) -- (183,147) -- (153,162) -- (168,147) -- cycle ;
\draw   (154,298) -- (184,313) -- (154,328) -- (169,313) -- cycle ;
\draw   (313,70) -- (343,85) -- (313,100) -- (328,85) -- cycle ;
%Shape: Brace [id:dp29184602144271543] 
\draw   (372,59) .. controls (367.33,58.91) and (364.95,61.19) .. (364.86,65.86) -- (364.67,75.32) .. controls (364.54,81.98) and (362.14,85.26) .. (357.47,85.17) .. controls (362.14,85.26) and (364.4,88.64) .. (364.27,95.31)(364.33,92.31) -- (364.14,101.86) .. controls (364.05,106.53) and (366.33,108.91) .. (371,109) ;
%Shape: Brace [id:dp6390194913751519] 
\draw   (417,109) .. controls (421.67,109) and (424,106.67) .. (424,102) -- (424,95) .. controls (424,88.33) and (426.33,85) .. (431,85) .. controls (426.33,85) and (424,81.67) .. (424,75)(424,78) -- (424,67) .. controls (424,62.33) and (421.67,60) .. (417,60) ;
%Shape: Rectangle [id:dp8304929903546514] 
\draw   (70,206) -- (140,206) -- (140,249) -- (70,249) -- cycle ;
\draw   (153,214) -- (183,229) -- (153,244) -- (168,229) -- cycle ;
%Shape: Brace [id:dp40187343555349253] 
\draw   (530.15,163) .. controls (525.48,162.87) and (523.09,165.14) .. (522.96,169.81) -- (522.55,185.06) .. controls (522.37,191.73) and (519.95,195) .. (515.28,194.87) .. controls (519.95,195) and (522.19,198.39) .. (522.01,205.06)(522.09,202.06) -- (521.73,215.62) .. controls (521.6,220.28) and (523.87,222.67) .. (528.53,222.8) ;
%Shape: Brace [id:dp376012236651889] 
\draw   (581.96,224) .. controls (586.63,224) and (588.96,221.67) .. (588.96,217) -- (588.96,205.52) .. controls (588.96,198.85) and (591.29,195.52) .. (595.96,195.52) .. controls (591.29,195.52) and (588.96,192.19) .. (588.96,185.52)(588.96,188.52) -- (588.96,172.4) .. controls (588.96,167.73) and (586.63,165.4) .. (581.96,165.4) ;
%Flowchart: Decision [id:dp1873121851217534] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (550.5,59) -- (600,85.5) -- (550.5,112) -- (501,85.5) -- cycle ;

%Right Arrow [id:dp7410337616780163] 
\draw   (539.31,151.55) -- (539.52,136.3) -- (528.29,136.15) -- (551.04,114.84) -- (573.2,136.75) -- (561.98,136.6) -- (561.77,151.85) -- cycle ;
\draw   (312,133) -- (342,148) -- (312,163) -- (327,148) -- cycle ;
%Shape: Brace [id:dp9823787915623841] 
\draw   (371,122) .. controls (366.33,121.91) and (363.95,124.19) .. (363.86,128.86) -- (363.67,138.32) .. controls (363.54,144.98) and (361.14,148.26) .. (356.47,148.17) .. controls (361.14,148.26) and (363.4,151.64) .. (363.27,158.31)(363.33,155.31) -- (363.14,164.86) .. controls (363.05,169.53) and (365.33,171.91) .. (370,172) ;
%Shape: Brace [id:dp7312751781726436] 
\draw   (418,172) .. controls (422.67,172) and (425,169.67) .. (425,165) -- (425,158) .. controls (425,151.33) and (427.33,148) .. (432,148) .. controls (427.33,148) and (425,144.67) .. (425,138)(425,141) -- (425,130) .. controls (425,125.33) and (422.67,123) .. (418,123) ;
\draw   (315,204) -- (345,219) -- (315,234) -- (330,219) -- cycle ;
%Shape: Brace [id:dp5557696783395454] 
\draw   (374,193) .. controls (369.33,192.91) and (366.95,195.19) .. (366.86,199.86) -- (366.67,209.32) .. controls (366.54,215.98) and (364.14,219.26) .. (359.47,219.17) .. controls (364.14,219.26) and (366.4,222.64) .. (366.27,229.31)(366.33,226.31) -- (366.14,235.86) .. controls (366.05,240.53) and (368.33,242.91) .. (373,243) ;
%Shape: Brace [id:dp8049686751721767] 
\draw   (419,243) .. controls (423.67,243) and (426,240.67) .. (426,236) -- (426,229) .. controls (426,222.33) and (428.33,219) .. (433,219) .. controls (428.33,219) and (426,215.67) .. (426,209)(426,212) -- (426,201) .. controls (426,196.33) and (423.67,194) .. (419,194) ;
\draw   (315,298) -- (345,313) -- (315,328) -- (330,313) -- cycle ;
%Shape: Brace [id:dp695379938139441] 
\draw   (374,287) .. controls (369.33,286.91) and (366.95,289.19) .. (366.86,293.86) -- (366.67,303.32) .. controls (366.54,309.98) and (364.14,313.26) .. (359.47,313.17) .. controls (364.14,313.26) and (366.4,316.64) .. (366.27,323.31)(366.33,320.31) -- (366.14,329.86) .. controls (366.05,334.53) and (368.33,336.91) .. (373,337) ;
%Shape: Brace [id:dp9621014356917965] 
\draw   (417,336) .. controls (421.67,336) and (424,333.67) .. (424,329) -- (424,322) .. controls (424,315.33) and (426.33,312) .. (431,312) .. controls (426.33,312) and (424,308.67) .. (424,302)(424,305) -- (424,294) .. controls (424,289.33) and (421.67,287) .. (417,287) ;
%Callout Right Arrow [id:dp42591766878362836] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ] (351,44) -- (444,44) -- (444,167.5) -- (463.7,167.5) -- (463.7,132.98) -- (512,196) -- (463.7,259.02) -- (463.7,224.5) -- (444,224.5) -- (444,348) -- (351,348) -- cycle ;

% Text Node
\draw (532,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {decide};
% Text Node
\draw (101,172) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (84,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {$KB$-blocks};
% Text Node
\draw (187,68.4) node [anchor=north west][inner sep=0.75pt]    {$\Bigl\{{\qd}s\ of\ b_{1}\Bigr\}$};
% Text Node
\draw (100,79.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (190,131.4) node [anchor=north west][inner sep=0.75pt]    {$\Bigl\{{\qd}s\ of\ b_{2}\Bigr\}$};
% Text Node
\draw (190,296.4) node [anchor=north west][inner sep=0.75pt]    {$\Bigl\{{\qd}s\ of\ b_{\ell }\Bigr\}$};
% Text Node
\draw (96,136.4) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (98,302.4) node [anchor=north west][inner sep=0.75pt]    {$b_{\ell }$};
% Text Node
\draw (161,172) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (239,172) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (190,217.4) node [anchor=north west][inner sep=0.75pt]    {$\Bigl\{{\qd}s\ of\ b_{s}\Bigr\}$};

% Text Node
\draw (321,172) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (390,172) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (97,218.4) node [anchor=north west][inner sep=0.75pt]    {$b_{s}$};
% Text Node
\draw (102,255) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (158,255) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (235,255) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (193,356) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.98pt}\setlength\topsep{0pt}
\begin{center}
{local\\\qd}s
\end{center}

\end{minipage}};
% Text Node
\draw (356,354) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{62.25pt}\setlength\topsep{0pt}
\begin{center}
types of \\local {\qd}s
\end{center}

\end{minipage}};
% Text Node
\draw (533,354) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.94pt}\setlength\topsep{0pt}
\begin{center}
types of $\displaystyle T$
\end{center}

\end{minipage}};
% Text Node
\draw (378,65.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
types\ \\
of\ b_{1}
\end{array}$};
% Text Node
\draw (378,128.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
types\ \\
of\ b_{2}
\end{array}$};
% Text Node
\draw (378,200.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
types\ \\
of\ b_{s}
\end{array}$};
% Text Node
\draw (379,293.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
types\ \\
of\ b_{\ell }
\end{array}$};
% Text Node
\draw (321,255) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (389,255) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (536.67,176.5) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
{\displaystyle \mathnormal{types\ }}\\
{\displaystyle \mathnormal{\ of\ T}}
\end{array}$};
% Text Node
\draw (458,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {JOIN};


\end{tikzpicture}

==> pic/quadtree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,513); %set diagram left start at 0, and has height of 513

%Shape: Ellipse [id:dp1402662431438333] 
\draw   (101.79,65.75) .. controls (102.46,54.84) and (113.3,46) .. (126,46) .. controls (138.7,46) and (148.46,54.84) .. (147.79,65.75) .. controls (147.12,76.66) and (136.28,85.5) .. (123.58,85.5) .. controls (110.88,85.5) and (101.12,76.66) .. (101.79,65.75) -- cycle ;
%Straight Lines [id:da6048232205154589] 
\draw    (131,87.5) -- (143.32,121.62) ;
\draw [shift={(144,123.5)}, rotate = 250.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8904368328050825] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.5,82) -- (177.73,100.07) ;
\draw [shift={(179.5,101)}, rotate = 207.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7224421092012567] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150.79,69.75) -- (196.52,76.7) ;
\draw [shift={(198.5,77)}, rotate = 188.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9490744250217966] 
\draw   (81.82,208.26) .. controls (83.12,196.45) and (97.12,188.13) .. (113.09,189.69) .. controls (129.06,191.24) and (140.94,202.08) .. (139.64,213.89) .. controls (138.34,225.71) and (124.34,234.02) .. (108.37,232.47) .. controls (92.41,230.92) and (80.52,220.08) .. (81.82,208.26) -- cycle ;
%Straight Lines [id:da5089907246933643] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (145.36,210.05) -- (214.58,209.76) ;
\draw [shift={(216.58,209.75)}, rotate = 539.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14603307311432534] 
\draw    (103.99,232.47) -- (88.78,268.66) ;
\draw [shift={(88,270.5)}, rotate = 292.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9341381983926185] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (197.43,249.52) .. controls (197.66,238.62) and (208.15,230) .. (220.85,230.27) .. controls (233.55,230.55) and (243.65,239.61) .. (243.42,250.51) .. controls (243.18,261.42) and (232.7,270.04) .. (220,269.76) .. controls (207.3,269.49) and (197.19,260.43) .. (197.43,249.52) -- cycle ;

%Shape: Ellipse [id:dp4600688373020321] 
\draw   (277.55,258.68) .. controls (276.83,247.8) and (286.53,238.3) .. (299.2,237.47) .. controls (311.88,236.63) and (322.73,244.78) .. (323.45,255.67) .. controls (324.16,266.55) and (314.47,276.05) .. (301.79,276.88) .. controls (289.12,277.71) and (278.26,269.57) .. (277.55,258.68) -- cycle ;

%Shape: Ellipse [id:dp9133488633076479] 
\draw   (67.51,292.64) .. controls (67.21,281.73) and (77.27,272.62) .. (89.97,272.28) .. controls (102.67,271.93) and (113.2,280.5) .. (113.49,291.4) .. controls (113.78,302.3) and (103.73,311.42) .. (91.03,311.76) .. controls (78.33,312.1) and (67.8,303.54) .. (67.51,292.64) -- cycle ;

%Shape: Ellipse [id:dp8983381362709737] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (220.95,207.78) .. controls (220.84,196.88) and (229.81,187.94) .. (241,187.83) .. controls (252.18,187.71) and (261.34,196.46) .. (261.45,207.37) .. controls (261.56,218.27) and (252.59,227.21) .. (241.4,227.32) .. controls (230.22,227.44) and (221.06,218.69) .. (220.95,207.78) -- cycle ;

%Straight Lines [id:da7759824868653977] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (134.7,227.18) -- (191.71,244.94) ;
\draw [shift={(193.62,245.54)}, rotate = 197.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5054358419324456] 
\draw    (112.17,303.07) -- (159.4,338.3) ;
\draw [shift={(161,339.5)}, rotate = 216.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7673537117951954] 
\draw    (83,313.5) -- (71.92,348.89) ;
\draw [shift={(71.33,350.8)}, rotate = 287.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6046554892671288] 
\draw    (68.75,306.32) -- (40.68,324.42) ;
\draw [shift={(39,325.5)}, rotate = 327.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17104488119786376] 
\draw    (102.76,313.61) -- (120.07,357.42) ;
\draw [shift={(120.81,359.28)}, rotate = 248.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5733795432936428] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (201.5,83.75) .. controls (201.5,72.84) and (210.57,64) .. (221.75,64) .. controls (232.93,64) and (242,72.84) .. (242,83.75) .. controls (242,94.66) and (232.93,103.5) .. (221.75,103.5) .. controls (210.57,103.5) and (201.5,94.66) .. (201.5,83.75) -- cycle ;
%Shape: Ellipse [id:dp4369712043239933] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (177.5,118.75) .. controls (177.5,107.84) and (186.57,99) .. (197.75,99) .. controls (208.93,99) and (218,107.84) .. (218,118.75) .. controls (218,129.66) and (208.93,138.5) .. (197.75,138.5) .. controls (186.57,138.5) and (177.5,129.66) .. (177.5,118.75) -- cycle ;
%Shape: Ellipse [id:dp41787304148025806] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (132.5,139.75) .. controls (132.5,128.84) and (141.57,120) .. (152.75,120) .. controls (163.93,120) and (173,128.84) .. (173,139.75) .. controls (173,150.66) and (163.93,159.5) .. (152.75,159.5) .. controls (141.57,159.5) and (132.5,150.66) .. (132.5,139.75) -- cycle ;

%Shape: Ellipse [id:dp7096979458486035] 
\draw   (3.51,346.64) .. controls (3.21,335.73) and (13.27,326.62) .. (25.97,326.28) .. controls (38.67,325.93) and (49.2,334.5) .. (49.49,345.4) .. controls (49.78,356.3) and (39.73,365.42) .. (27.03,365.76) .. controls (14.33,366.1) and (3.8,357.54) .. (3.51,346.64) -- cycle ;

%Shape: Ellipse [id:dp5690157693501816] 
\draw   (40.35,375.64) .. controls (40.05,364.73) and (50.11,355.62) .. (62.81,355.28) .. controls (75.51,354.93) and (86.04,363.5) .. (86.33,374.4) .. controls (86.62,385.3) and (76.57,394.42) .. (63.87,394.76) .. controls (51.17,395.1) and (40.64,386.54) .. (40.35,375.64) -- cycle ;
%Shape: Ellipse [id:dp6230392100088069] 
\draw   (98.35,379.64) .. controls (98.05,368.73) and (108.11,359.62) .. (120.81,359.28) .. controls (133.51,358.93) and (144.04,367.5) .. (144.33,378.4) .. controls (144.62,389.3) and (134.57,398.42) .. (121.87,398.76) .. controls (109.17,399.1) and (98.64,390.54) .. (98.35,379.64) -- cycle ;
%Shape: Ellipse [id:dp17218157144894697] 
\draw   (152.35,358.64) .. controls (152.05,347.73) and (162.11,338.62) .. (174.81,338.28) .. controls (187.51,337.93) and (198.04,346.5) .. (198.33,357.4) .. controls (198.62,368.3) and (188.57,377.42) .. (175.87,377.76) .. controls (163.17,378.1) and (152.64,369.54) .. (152.35,358.64) -- cycle ;
%Curve Lines [id:da7091814365509326] 
\draw    (124,232.5) .. controls (112.12,274.08) and (237.45,299.98) .. (278.77,271.38) ;
\draw [shift={(280,270.5)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5330686995166032] 
\draw    (317.6,266.48) -- (367.67,311.36) ;
\draw [shift={(369.16,312.7)}, rotate = 221.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9218779499157221] 
\draw    (297.4,277.87) -- (281.57,330.72) ;
\draw [shift={(281,332.63)}, rotate = 286.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7844181865085784] 
\draw    (287.64,277.92) -- (255.31,314.99) ;
\draw [shift={(254,316.5)}, rotate = 311.09000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6531854290381847] 
\draw    (305.53,276.69) -- (330.28,334.44) ;
\draw [shift={(331.07,336.28)}, rotate = 246.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp036351089973279294] 
\draw   (213.1,335.06) .. controls (211.75,324.24) and (220.87,314.19) .. (233.48,312.62) .. controls (246.08,311.05) and (257.4,318.55) .. (258.74,329.38) .. controls (260.09,340.2) and (250.97,350.25) .. (238.36,351.82) .. controls (225.76,353.39) and (214.44,345.88) .. (213.1,335.06) -- cycle ;
%Shape: Ellipse [id:dp7585734260076673] 
\draw   (252.57,360.36) .. controls (251.22,349.53) and (260.35,339.48) .. (272.95,337.91) .. controls (285.56,336.34) and (296.87,343.85) .. (298.22,354.67) .. controls (299.57,365.49) and (290.44,375.54) .. (277.84,377.11) .. controls (265.23,378.68) and (253.92,371.18) .. (252.57,360.36) -- cycle ;
%Shape: Ellipse [id:dp07009343092919695] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (310.69,358.72) .. controls (309.34,347.89) and (318.46,337.85) .. (331.07,336.28) .. controls (343.67,334.71) and (354.99,342.21) .. (356.33,353.03) .. controls (357.68,363.86) and (348.56,373.9) .. (335.95,375.47) .. controls (323.35,377.04) and (312.03,369.54) .. (310.69,358.72) -- cycle ;
%Shape: Ellipse [id:dp31668383014427426] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (362.4,332.58) .. controls (361.05,321.76) and (370.18,311.71) .. (382.78,310.14) .. controls (395.39,308.57) and (406.7,316.07) .. (408.05,326.9) .. controls (409.39,337.72) and (400.27,347.77) .. (387.66,349.34) .. controls (375.06,350.91) and (363.75,343.41) .. (362.4,332.58) -- cycle ;
%Shape: Ellipse [id:dp02136726681055201] 
\draw   (56.41,124.94) .. controls (56.15,115.31) and (64.24,107.27) .. (74.47,107) .. controls (84.7,106.72) and (93.21,114.31) .. (93.47,123.94) .. controls (93.73,133.57) and (85.64,141.61) .. (75.41,141.88) .. controls (65.17,142.16) and (56.67,134.57) .. (56.41,124.94) -- cycle ;
%Straight Lines [id:da19658621062910986] 
\draw    (107,82.5) -- (89.07,110.81) ;
\draw [shift={(88,112.5)}, rotate = 302.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6384575140131776] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (76.86,141.51) .. controls (80.53,155.96) and (86.15,160.98) .. (92.03,162.68) .. controls (92.27,162.75) and (92.51,162.81) .. (92.75,162.87) .. controls (95.31,163.5) and (97.87,163.59) .. (100.28,163.69) .. controls (105.85,163.91) and (110.46,164.39) .. (113.05,169.32) .. controls (114.33,171.75) and (115.11,175.37) .. (115.11,180.82) .. controls (115.11,183.38) and (114.94,186.36) .. (114.58,189.84)(73.95,142.25) .. controls (78.09,158.53) and (84.69,163.68) .. (91.2,165.56) .. controls (91.47,165.64) and (91.75,165.72) .. (92.03,165.78) .. controls (94.8,166.47) and (97.56,166.58) .. (100.16,166.69) .. controls (104.41,166.86) and (108.32,166.77) .. (110.4,170.72) .. controls (111.52,172.85) and (112.11,176.05) .. (112.11,180.82) .. controls (112.11,183.29) and (111.95,186.17) .. (111.6,189.53) ;
\draw [shift={(98.07,165.09)}, rotate = 187.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (231.92,198.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.41]  {$\alpha 4$};
% Text Node
\draw (81.25,282.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.46]  {$\alpha 1$};
% Text Node
\draw (289.84,247.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-356.24]  {$\alpha 2$};
% Text Node
\draw (211.65,239.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.23]  {$\alpha 3$};
% Text Node
\draw (321,50.4) node [anchor=north west][inner sep=0.75pt]    {$H=( B1B4B7)( C2C5C8)( D1D4D7D8D8D9D9D9)$};
% Text Node
\draw (478.5,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont]  {$S_{\alpha } =( D7D8D8D9D9D9)$};
% Text Node
\draw (335,90) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.5em}{1.7em}\selectfont]  {$\alpha =1^{8}$};
% Text Node
\draw (423,254.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.1em}{1.3em}\selectfont]  {$\pi _{\alpha } =\pi _{\varepsilon } =\pi _{\alpha 1} =\pi _{\alpha 11} =( \cdot \cdot )( \cdot \cdot )( \cdot \cdot )( \cdot \cdot )( \cdot )$};
% Text Node
\draw (408,363.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont]  {$\pi _{\alpha 2} =\pi _{\alpha 21} =( D7D8D9)( \cdot \cdot )( \cdot \cdot )( \cdot \cdot )( \cdot )$};
% Text Node
\draw (447,381.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont]  {$\pi _{\alpha 22} =( D7D8D9)( D8D9)( \cdot \cdot )( \cdot \cdot )( \cdot )$};
% Text Node
\draw (110.73,209.08) node  [rotate=-1.4]  {$\alpha =1^{8}$};
% Text Node
\draw (170.14,191.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-343.87]  {$4$};
% Text Node
\draw (159.92,217.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-343.87]  {$3$};
% Text Node
\draw (158.4,253.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-11]  {$2$};
% Text Node
\draw (84.14,237.31) node [anchor=north west][inner sep=0.75pt]  [rotate=-2.37]  {$1$};
% Text Node
\draw (122.1,62.75) node    {$\varepsilon $};
% Text Node
\draw (170.51,56.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (160.1,74.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (140.87,92.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (83.57,80.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (215.57,74.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (192.57,111.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (47.09,365.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.46]  {$\alpha 12$};
% Text Node
\draw (106.09,369.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.46]  {$\alpha 13$};
% Text Node
\draw (159.09,348.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.46]  {$\alpha 14$};
% Text Node
\draw (134.82,303.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-3.92]  {$4$};
% Text Node
\draw (115.33,323.68) node [anchor=north west][inner sep=0.75pt]  [rotate=-3.92]  {$3$};
% Text Node
\draw (84.6,333.39) node [anchor=north west][inner sep=0.75pt]  [rotate=-3.92]  {$2$};
% Text Node
\draw (41.86,298.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-2.1]  {$1$};
% Text Node
\draw (10.25,337.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.46]  {$\alpha 11$};
% Text Node
\draw (473.5,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont]  {$S_{\alpha 1} =( D8D8D9D9D9)$};
% Text Node
\draw (474.5,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont]  {$S_{\alpha 2} =( D8D9D9)$};
% Text Node
\draw (259.45,347.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-2.05]  {$\alpha 22$};
% Text Node
\draw (320.02,348.13) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.96]  {$\alpha 23$};
% Text Node
\draw (372.43,319.89) node [anchor=north west][inner sep=0.75pt]  [rotate=-3.33]  {$\alpha 24$};
% Text Node
\draw (322.17,301.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.36]  {$3$};
% Text Node
\draw (292.53,314.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.36]  {$2$};
% Text Node
\draw (339.71,268.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.36]  {$4$};
% Text Node
\draw (220.07,323.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-2]  {$\alpha 21$};
% Text Node
\draw (470.5,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont]  {$S_{\alpha 22} =( D9)$};
% Text Node
\draw (469.5,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont]  {$S_{\alpha 21} =( D9D9)$};
% Text Node
\draw (447,297.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont]  {$\pi _{\alpha 12} =( D8D9)( \cdot \cdot )( \cdot \cdot )( \cdot \cdot )( \cdot )$};
% Text Node
\draw (448,315.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont]  {$\pi _{\alpha 13} =( \cdot \cdot )( \cdot \cdot )( \cdot \cdot )( \cdot \cdot )( D8D8)$};
% Text Node
\draw (447,333.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont]  {$\pi _{\alpha 14} =( D8D8)( \cdot \cdot )( \cdot \cdot )( \cdot \cdot )( \cdot )$};
% Text Node
\draw (145.5,131.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (469.5,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont]  {$S_{\alpha 11} =( D8D9D9D9)$};
% Text Node
\draw (470.5,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont]  {$S_{\alpha 12} =( D8D9D9)$};
% Text Node
\draw (428.5,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1em}{1.2em}\selectfont]  {$S_{\alpha 13} =S_{\alpha 14} =( D9D9D9)$};
% Text Node
\draw (255.86,286.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-2.1]  {$1$};
% Text Node
\draw (68.09,115.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.46]  {$1$};


\end{tikzpicture}

